Efficient parallelization of quantum basis state shift

Basis state shift is central to many quantum algorithms, most notably the quantum walk. Efficient implementations are of major importance for achieving a quantum speedup for computational applications. We optimize the state shift algorithm by incorporating the shift in different directions in parallel. This provides a significant reduction in the depth of the quantum circuit in comparison to the currently known methods, giving a linear scaling in the number of gates versus working qubits in contrast to the quadratic scaling of the state-of-the-art method based on the quantum Fourier transform. For a one-dimensional array of size $2^n$ for $n > 4$, we derive the total number of $15n + 74$ two-qubit $CX$ gates in the parallel circuit, using a total of $2n-2$ qubits including an ancilla register for the decomposition of multi-controlled gates. We focus on the one-dimensional and periodic shift, but note that the method can be extended to more complex cases.

==> circuit-5q.tex <==
\begin{quantikz}
    \lstick[wires=5]{$\ket{p}$} 
    %
    & \lstick{$q_0$} & \ctrl{5} & \qw\slice{$\ket{p_1}$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\slice{$\ket{p_2}$} & \gate{X}\slice{$\ket{p_3}$}  & \qw & \ctrl{5} & \qw\slice{$\ket{p_4}$} &  \qw \\
    %
    & \lstick{$q_1$} & \qw &  \qw & \targ{} & \targ{} & \qw  & \ctrl{1} & \qw & \targ{} & \octrl{1} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw\\
    %
    & \lstick{$q_2$} & \qw &  \qw & \qw & \qw  & \targ{} & \ctrl{1} & \targ{} & \qw & \targ{} & \targ{} & \qw & \qw & \qw & \qw & \qw\\
    %
    & \lstick{$q_3$} & \qw &  \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
    %
    & \lstick{$q_4$} & \qw &  \ctrl{1} & \qw & \octrl{-3} & \ctrl{-2} & \qw & \ctrl{-2} & \octrl{-3} & \octrl{-3} & \ctrl{-3} & \qw & \ctrl{1} & \qw & \qw & \qw\\
    %
    & \lstick[wires=1]{$a$} & \targ{} & \targ{} & \ctrl{-4} & \ctrl{-1} & \ctrl{-1} & \ctrl{-2} & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \qw & \targ{} & \targ{} & \gate{X} & \qw
\end{quantikz}

==> circuit-6q.tex <==
\begin{quantikz}[column sep=0.35cm]
    \lstick{$q_0$} & \ctrl{6} & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \gate{X} & \targ{} \gategroup[wires=7,steps=9,style={dashed,
    rounded corners,fill=blue!15, inner sep=0.5pt},
    background]{}  & \qw & \qw & \qw & \ctrl{1} \gategroup[wires=5,steps=1,style={dashed,
    rounded corners,inner sep=0.5pt},
    background]{$M_4$} & \qw  & \qw & \qw & \targ{} & \qw & \ctrl{6} & \qw & \qw & \qw   \\
    \lstick{$q_1$} & \qw &  \qw & \targ{} & \targ{} & \qw  & \ctrl{2} \gategroup[wires=6,steps=1,style={dashed,
    rounded corners,inner sep=0.5pt},
    background]{$M_1$} & \qw & \targ{} & \octrl{1} \gategroup[wires=6,steps=1,style={dashed,
    rounded corners,inner sep=0.5pt},
    background]{$M_2$} & \ctrl{1} \gategroup[wires=6,steps=1,style={dashed,
    rounded corners,inner sep=0.5pt},
    background]{$M_3$} & \qw & \qw & \targ{} & \qw & \qw & \ctrl{1} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw\\
    \lstick{$q_2$} & \qw &  \qw & \qw & \qw  & \targ{} & \ctrl{1} & \targ{} & \qw & \targ{} & \targ{} & \qw & \qw & \qw & \targ{} & \qw & \ctrl{1} & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{$q_3$} & \qw &  \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{$q_4$} & \qw &  \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw  &  \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{$q_5$} & \qw &  \ctrl{1} & \qw & \octrl{-4} & \ctrl{-3} & \qw & \ctrl{-3} & \octrl{-4} & \octrl{-3} & \ctrl{-3} & \qw & \octrl{-5} & \octrl{-4} & \octrl{-3} & \octrl{-2} & \qw & \octrl{-2} & \octrl{-3} & \octrl{-4 } & \octrl{-5} & \ctrl{1} & \qw & \qw & \qw & \qw\\
    \lstick[wires=1]{$a$} & \targ{} & \targ{} & \ctrl{-5} & \ctrl{-1} & \ctrl{-1} & \ctrl{-3} & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \targ{} & \gate{X} & \qw & \qw
\end{quantikz}

==> circuit-basic_shift.tex <==
\begin{quantikz}
    \lstick{$\ket{p}$} & \gate{\textrm{$S^+$}} \qwbundle[alternate]{} & \gate{\textrm{$S^-$}} \qwbundle[alternate]{} & \qwbundle[alternate]{} \\
    \lstick{$\ket{c}$} & \ctrl{-1} & \octrl{-1} \qw & \qw
\end{quantikz}

==> circuit-block_encoding.tex <==
\begin{quantikz}
    & \lstick {$\ket{0}$} & \qw & \gate{RY(\theta_0)} & \gate{RY(\theta_1)} & \gate{RY(\theta_2)} & \qw &\qw & \qw & \meter{}\\
    & \lstick {$\ket{0}$} & \gate{H} & \octrl{-1} & \octrl{-1} & \ctrl{-1} & \qw & \ctrl{2} & \gate{H} & \meter{} \\
    & \lstick {$\ket{0}$} & \gate{H} & \octrl{-1}  & \ctrl{-1} & \octrl{-1} & \ctrl{1} & \qw & \gate{H} & \meter{} \\
    & \lstick {$\ket{j}$} & \qw & \qw & \qw & \qw & \gate{L} & \gate{R} & \qw & \qw
\end{quantikz}

==> circuit-multi_decomposition-small.tex <==
\begin{quantikz}[column sep=0.35cm,]
    \lstick{} &  & & & & & & & & & & & & & & & & & & & & \lstick{$q_0$} & \ctrl{1} \gategroup[wires=10,steps=7,style={dashed,
    rounded corners,fill=red!15, inner sep=1pt},
    background]{$M_4$} & \qw & \qw & \qw  & \qw  & \qw & \ctrl{1} & \qw \\
    %
    \lstick{$q_1$} & \ctrl{1} \gategroup[wires=8,steps=5,style={dashed,
    rounded corners,fill=red!15, inner sep=0pt},
    background]{$M_1$} & \qw & \qw & \qw & \ctrl{1} & \qw & & \octrl{4} \gategroup[wires=8,steps=5,style={dashed,
    rounded corners,fill=red!15, inner sep=1pt},
    background]{$M_2$} & \qw & \qw & \qw & \octrl{4} & \qw & & \ctrl{4} \gategroup[wires=8,steps=5,style={dashed,
    rounded corners,fill=red!15, inner sep=1pt},
    background]{$M_3$} & \qw & \qw & \qw & \ctrl{4} &  \qw & & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw \\
    %
    \lstick{$q_2$} & \ctrl{5} & \qw & \qw & \qw & \ctrl{5} & \qw & & \qw & \qw & \targ{} & \qw & \qw & \qw &  & \qw & \qw & \targ{} & \qw & \qw & \qw &  & \qw & \ctrl{5} & \qw & \qw & \qw & \ctrl{5} & \qw & \qw \\
    %
    \lstick{$q_3$} & \qw & \qw & \targ{} & \qw & \qw & \qw & & \qw & \qw & \qw & \qw & \qw & \qw & & \qw & \qw & \qw & \qw & \qw & \qw &  & \qw & \qw & \ctrl{5} & \qw & \ctrl{5} & \qw & \qw & \qw \\
    %
    \lstick{$q_4$} & \qw & \qw & \qw & \qw & \qw & \qw & & \qw & \qw & \qw & \qw & \qw & \qw & & \qw & \qw & \qw & \qw & \qw & \qw &  & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw \\
    %
    \lstick{$q_5$} & \qw & \qw &\qw & \qw & \qw& \qw & & \octrl{2} & \qw & \qw & \qw & \octrl{2} & \qw & & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \qw & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    %
    \lstick[wires=1]{$a$} & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    %
    \lstick{$c_0$} & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw &  & \targ{} & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \targ{} & \qw \\
    %
    \lstick{$c_1$} & \qw & \targ{} & \ctrl{-5} & \targ{} & \qw & \qw & & \qw & \targ{} & \ctrl{-6} & \targ{} & \qw & \qw & & \qw & \targ{} & \ctrl{-6} & \targ{} & \qw & \qw & & \qw & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & \qw \\
    %
    \lstick{} & & & & & & & & & & & & & & & & & & & & & \lstick{$c_2$} & \qw & \qw & \targ{} & \ctrl{-5} & \targ{} & \qw & \qw & \qw
\end{quantikz}

% \begin{quantikz}[column sep=0.4cm]
%     \lstick{$q_0$} & \targ{} & \qw & \qw & \qw & \ctrl{1} \gategroup[wires=10,steps=7,style={dashed,
%     rounded corners,fill=red!15, inner sep=1pt},
%     background]{$M_4$} & \qw & \qw & \qw  & \qw  & \qw & \ctrl{1} & \qw &\qw & \qw & \targ{} & \gate{X} & \ctrl{6} & \qw & \qw\\
%     %
%     \lstick{$q_1$} & \qw & \targ{} & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$q_2$} & \qw & \qw & \targ{} & \qw & \qw & \ctrl{5} & \qw & \qw & \qw &\ctrl{5} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$q_3$} & \qw & \qw & \qw & \targ{} & \qw & \qw & \ctrl{5} & \qw & \ctrl{5} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$q_4$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$q_5$} & \octrl{-5} & \octrl{-4} & \octrl{-3} & \octrl{-2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \octrl{-2} & \octrl{-3} & \octrl{-4} & \octrl{-5} & \ctrl{1} & \qw & \qw & \qw\\
%     %
%     \lstick{$a$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \targ{} & \gate{X} & \qw\\
%     %
%     \lstick{$c_0$} & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$c_1$} & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
%     %
%     \lstick{$c_2$} & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{-5} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
% \end{quantikz}

==> circuit-shifts.tex <==
\begin{quantikz}
    & \ctrl{4} & \ \ldots\ \qw & \ctrl{2} \qw & \ctrl{1} \qw & \gate{X} \qw & \qw \\
    & \ctrl{3} & \ \ldots\ \qw & \ctrl{1} \qw & \targ{} \qw & \qw & \qw \\
    & \ctrl{2} & \ \ldots\ \qw & \targ{} \qw & \qw & \qw & \qw \\
    & \wave & & & & & \\
    & \targ{} & \ \ldots\ \qw & \qw & \qw & \qw & \qw
\end{quantikz}
\hspace{0.05\linewidth}
\begin{quantikz}
    & \octrl{4} & \ \ldots\ \qw & \octrl{2} \qw & \octrl{1} \qw & \gate{X} \qw & \qw \\
    & \octrl{3} & \ \ldots\ \qw & \octrl{1} \qw & \targ{} \qw & \qw & \qw \\
    & \octrl{2} & \ \ldots\ \qw & \targ{} \qw & \qw & \qw & \qw \\
    & \wave & & & & & \\
    & \targ{} & \ \ldots\ \qw & \qw & \qw & \qw & \qw
\end{quantikz}

==> circuit-toffoli_cancellation.tex <==
% \begin{quantikz}[column sep=0.35cm, row sep=0.4cm,inner sep=0pt]
%     \lstick{$q_0$} & \ctrl{1} & \qw & \ctrl{1} & \qw \\
%     %
%     \lstick{$q_1$} & \ctrl{1} & \qw & \ctrl{1} & \qw \\
%     %
%     \lstick{$q_2$} & \ctrl{1} & \qw & \ctrl{1} & \qw \\
%     %
%     \lstick{$q_3$} & \ctrl{1} & \qw & \ctrl{1} & \qw \\
%     %
%     \lstick{$q_4$} & \targ{} & \targ{} & \ctrl{1} & \qw \\
%     %
%     \lstick{$q_5$} & \qw & \qw & \targ{} & \qw \\
%     %
%     \lstick{$q_6$} & \qw & \octrl{-2} & \qw & \qw \\
%     %
%     \lstick{$a_0$} & \qw & \qw & \qw & \qw \\
%     %
%     \lstick{$a_1$} & \qw & \qw & \qw & \qw \\
%     %
%     \lstick{$a_2$} & \qw & \qw & \qw & \qw \\
%     %
%     \lstick{$a_3$} & \qw & \qw & \qw & \qw
% \end{quantikz}%
% ~$\longrightarrow$~%
\begin{quantikz}[column sep=0.225cm, row sep=0.4cm, inner sep=0pt]
    % q0
    \lstick{$q_0$} & %
    \ctrl{1} %
    \gategroup[wires=10, steps=7,
        style={dashed, rounded corners, fill=red!10, inner sep=2pt},
        background]{$C^4X$} %
            & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \ctrl{1}  & \qw       & %
    \ctrl{1} %
    \gategroup[wires=11, steps=9,
        style={dashed, rounded corners, fill=red!10, inner sep=2pt},
        background]{$C^5X$} %
            & \qw      & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \ctrl{1}  & \qw \\
    % q1
    \lstick{$q_1$} & %
              \ctrl{6}  & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \ctrl{6}  & \qw       & %
    \ctrl{6} & \qw      & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \ctrl{6}  & \qw \\
    % q2
    \lstick{$q_2$} & %
              \qw       & \ctrl{5}  & \qw       & \qw       & %
    \qw     & \ctrl{5}  & \qw       & \qw       & %
    \qw     & \ctrl{5}  & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \ctrl{5}  & \qw       & \qw \\
    % q3
    \lstick{$q_3$} & %
               \qw      & \qw       & \ctrl{5}  & \qw       & %
    \ctrl{5} & \qw      & \qw       & \qw       & %
    \qw     & \qw       & \ctrl{5}  & \qw       & \qw       & %
    \qw     & \ctrl{5}  & \qw       & \qw       & \qw \\
    % q4
    \lstick{$q_4$} & %  
              \qw       & \qw       & \qw       & \targ{}   & %
    \qw     & \qw       & \qw       & \targ{}   & %
    \qw     & \qw       & \qw       & \ctrl{5}   & \qw      & %
    \ctrl{5}& \qw       & \qw       & \qw       & \qw \\
    % q5
    \lstick{$q_5$} & %  
              \qw       & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \qw       & \targ{}   & %
    \qw     & \qw       & \qw       & \qw       & \qw \\
    % q6
    \lstick{$q_6$} & %   
              \qw       & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \octrl{-2} & %
    \qw     & \qw       & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \qw       & \qw \\
    % a0
    \lstick{$a_0$} & % 
              \targ{}   & \ctrl{1}  & \qw       & \qw       & %
    \qw     & \ctrl{1}  & \targ{}   & \qw       & %
    \targ{} & \ctrl{1}  & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \ctrl{1}  & \targ{}   & \qw \\
    % a1
    \lstick{$a_1$} & %    
               \qw      & \targ{}   & \ctrl{1}  & \qw       & %
    \ctrl{1} & \targ{}  & \qw       & \qw       & %
    \qw     & \targ{}   & \ctrl{1}  & \qw       & \qw       & %
    \qw     & \ctrl{1}  & \targ{}   & \qw       & \qw \\
    % a2
    \lstick{$a_2$} & %
              \qw       & \qw       & \targ{}   & \ctrl{-5} & %
    \targ{} & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \targ{}   & \ctrl{1}  & \qw       & %
    \ctrl{1}& \targ{}   & \qw       & \qw       & \qw \\
    % a3
    \lstick{$a_3$} & %   
              \qw       & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \qw       & %
    \qw     & \qw       & \qw       & \targ{}   & \ctrl{-5} & %
    \targ{} & \qw       & \qw       & \qw       & \qw
\end{quantikz}%
$\quad=\quad$%
\begin{quantikz}[column sep=0.225cm, row sep=0.4cm, inner sep=0pt]
    % q0
    \qw     & \ctrl{1} %
    \gategroup[wires=10, steps=4,
        style={dashed, rounded corners, fill=red!10, inner sep=2pt},
        background]{$C^4X$} %
            & \qw       & \qw       & \qw       & %
    \qw     & %
    \qw %
    \gategroup[wires=11, steps=6,
        style={dashed, rounded corners, fill=red!10, inner sep=2pt},
        background]{$C^5X$} %
            & \qw       & %
    \qw     & \qw       & \qw       & \ctrl{1}  & \qw \\
    % q1
    \qw     & \ctrl{6}  & \qw       & \qw       & \qw       & %
    \qw     & %
    \qw     & \qw       & %
    \qw     & \qw       & \qw       & \ctrl{6}  & \qw \\
    % q2
    \qw     & \qw       & \ctrl{5}  & \qw       & \qw       & %
    \qw     & %
    \qw     & \qw       & %
    \qw     & \qw       & \ctrl{5}  & \qw       & \qw \\
    % q3
    \qw     & \qw       & \qw       & \ctrl{5}  & \qw       & %
    \qw     & %
    \qw     & \qw       & %
    \qw     & \ctrl{5}  & \qw       & \qw       & \qw \\
    % q4
    \qw     & \qw       & \qw       & \qw       & \targ{}   & %
    \targ{} & %
    \ctrl{5} & \qw      & %
    \ctrl{5}& \qw       & \qw       & \qw       & \qw \\
    % q5
    \qw     & \qw       & \qw       & \qw       & \qw       & %
    \qw     & %
    \qw     & \targ{}   & %
    \qw     & \qw       & \qw       & \qw       & \qw \\
    % q6
    \qw     & \qw       & \qw       & \qw       & \qw       & %
    \octrl{-2} & %
    \qw     & \qw       & %
    \qw     & \qw       & \qw       & \qw       & \qw \\
    % a0
    \qw     & \targ{}   & \ctrl{1}  & \qw       & \qw       & %
    \qw     & %
    \qw     & \qw       & %
    \qw     & \qw       & \ctrl{1}  & \targ{}   & \qw \\
    % a1
    \qw     & \qw       & \targ{}   & \ctrl{1}  & \qw       & %
    \qw     & %
    \qw     & \qw       & %
    \qw     & \ctrl{1}  & \targ{}   & \qw       & \qw \\
    % a2
    \qw     & \qw       & \qw       & \targ{}   & \ctrl{-5} & %
    \qw     & %
    \ctrl{1}& \qw       & %
    \ctrl{1}& \targ{}   & \qw       & \qw       & \qw \\
    % a3
    \qw     & \qw       & \qw       & \qw       & \qw       & %
    \qw     & %
    \targ{} & \ctrl{-5} & %
    \targ{} & \qw       & \qw       & \qw       & \qw
\end{quantikz}%

==> circuit-variable.tex <==
\begin{quantikz}
    \lstick{$q_0$} & \targ{} \gategroup[wires=11,steps=17,style={dashed,
    rounded corners,fill=blue!15, inner sep=2pt},
    background]{} & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \ldots & \qw & \ctrl{1} & \qw & \qw & \qw  & \qw & \qw & \targ{} & \qw \\
    \lstick{$q_1$} & \qw & \targ{} & \qw & \qw & \ctrl{1} & \qw &\ctrl{1} & \qw & \ldots & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw \\
    \lstick{$q_2$} & \qw & \qw & \targ{} & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw &  \ldots & \qw & \ctrl{1} & \qw & \qw & \qw & \targ{} & \qw & \qw  & \qw \\
    \lstick{$q_3$} & \qw & \qw & \qw & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \qw &  \ldots & \qw & \ctrl{1} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw  \\
    \lstick{$q_4$} &\qw & \qw & \qw  &  \qw & \targ{} & \targ{} & \ctrl{1} & \qw & \ldots & \qw & \ctrl{1} & \qw &\targ{} & \qw & \qw & \qw & \qw & \qw  \\
    \lstick{$q_5$} & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \ldots & \qw & \ctrl{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \wave &&&&&&&&&&&&&&&&&&\\
    \lstick{$q_{n-2}$}& \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \ldots & \targ{} & \ctrl{1} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw\\
    \lstick{$q_{n-1}$} & \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \ldots & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
    \lstick{$q_n$} & \octrl{-9} & \octrl{-8} & \octrl{-7} & \octrl{-6} & \qw & \octrl{-5} & \qw & \qw & \ldots & \octrl{-2} & \qw & \octrl{-2} & \octrl{-5} & \octrl{-6} & \octrl{-7} & \octrl{-8} & \octrl{-9} & \qw \\
    \lstick[wires=1]{$a$} & \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \ldots & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
\end{quantikz}

==> fig-diagram_parallel.tex <==

% Node styles
\tikzstyle{process box}=[fill=white, draw=black, shape=rectangle, tikzit category=boxes, minimum width=1cm, minimum height=0.75cm]
\tikzstyle{state in}=[fill=white, draw=black, shape={{}}, isosceles triangle, isosceles triangle apex angle=90, minimum size=0.5cm, shape border rotate=90]
\tikzstyle{state out}=[fill=white, draw=black, shape={{}}, isosceles triangle, isosceles triangle apex angle=90, minimum size=0.5cm, shape border rotate=270]

% Edge styles
\tikzstyle{dash line}=[-, loosely dotted, thick, opacity=0.75]
\tikzstyle{red line}=[-, color=red, thick]
\tikzstyle{blue line}=[-, color=blue, thick]

\begin{tikzpicture}[xscale=0.65, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 19.5) {};
		\node [style=none] (3) at (10, 22) {};
		\node [style=none] (4) at (10, 17) {};
		\node [style=none] (5) at (10, 22.5) {};
		\node [style=none] (6) at (10, 16.5) {};
		\node [style=none] (7) at (22, 22.5) {};
		\node [style=none] (8) at (22, 16.5) {};
		\node [style=none] (9) at (15.5, 17) {};
		\node [style=none] (10) at (15.5, 16.5) {};
		\node [style=none] (11) at (8.5, 22.25) {};
		\node [style=none] (12) at (4, 19.5) {};
		\node [style=none] (14) at (8.5, 16.75) {};
		\node [style=process box] (15) at (9.25, 22.25) {decompose};
		\node [style=process box] (16) at (9.25, 16.75) {decompose};
		\node [style=state in, shape border rotate=0] (17) at (2, 19.5) {$\ket{p}$};
		\node [style=none] (18) at (27, 22.5) {};
		\node [style=process box] (19) at (22.75, 16.75) {rearrange};
		\node [style=none] (21) at (23.5, 17) {};
		\node [style=none] (22) at (23.5, 16.5) {};
		\node [style=none] (23) at (23.5, 16.5) {};
		\node [style=none] (24) at (27, 17) {};
		\node [style=none] (25) at (27, 16.5) {};
		\node [style=none] (26) at (22, 17) {};
		\node [style=none] (27) at (22, 22) {};
		\node [style=none] (28) at (27, 22) {};
		\node [style=none] (29) at (6, 22.25) {$\ket{p_+}$};
		\node [style=none] (30) at (6, 16.75) {$\ket{p_-}$};
		\node [style=none] (31) at (12.25, 23) {even};
		\node [style=none] (32) at (12.25, 21) {odd};
		\node [style=none] (33) at (12.25, 17.75) {even};
		\node [style=none] (34) at (12.25, 15.75) {odd};
		\node [style=none] (35) at (25.75, 17.75) {odd $+2$};
		\node [style=none] (36) at (25.75, 15.75) {even $-2$};
		\node [style=process box] (42) at (14.75, 16.75) {flip};
		\node [style=none] (43) at (14, 17) {};
		\node [style=none] (44) at (14, 16.5) {};
		\node [style=none] (47) at (16.5, 15.75) {even};
		\node [style=none] (48) at (16.5, 17.75) {odd};
		\node [style=none] (49) at (9.25, 21) {};
		\node [style=none] (50) at (9.25, 18) {};
		\node [style=none] (51) at (9.25, 19.5) {$(\dots) \otimes \ket{a}$};
		\node [style=none] (52) at (9.25, 18.75) {};
		\node [style=none] (53) at (9.25, 20.25) {};
		\node [style=none] (54) at (17, 19.75) {};
		\node [style=none] (55) at (19.25, 19.75) {};
		\node [style=none] (59) at (27, 20.25) {};
		\node [style=none] (60) at (27, 24.25) {};
		\node [style=none] (61) at (21.5, 24.25) {};
		\node [style=none] (62) at (20.5, 23.25) {};
		\node [style=none] (63) at (20.5, 21.25) {};
		\node [style=none] (64) at (21.5, 20.25) {};
		\node [style=none] (65) at (20, 24) {$\ket{0}_a$};
		\node [style=none] (66) at (27, 14.75) {};
		\node [style=none] (67) at (27, 18.75) {};
		\node [style=none] (68) at (21.5, 18.75) {};
		\node [style=none] (69) at (20.5, 17.75) {};
		\node [style=none] (70) at (20.5, 15.75) {};
		\node [style=none] (71) at (21.5, 14.75) {};
		\node [style=none] (72) at (20, 15) {$\ket{1}_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line, in=180, out=0] (5.center) to (7.center);
		\draw [style=blue line, in=180, out=0, looseness=1.50] (10.center) to (8.center);
		\draw [style=red line, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=blue line, in=180, out=0, looseness=1.25] (12.center) to (14.center);
		\draw [thick] (17) to (12.center);
		\draw [style=red line] (7.center) to (18.center);
		\draw [style=red line, dashed] (21.center) to (24.center);
		\draw [style=blue line] (23.center) to (25.center);
		\draw [style=blue line, dashed] (27.center) to (28.center);
		\draw [style=blue line] (4.center) to (43.center);
		\draw [style=blue line, dashed] (6.center) to (44.center);
		\draw [dotted] (53.center) to (49.center);
		\draw [dotted] (52.center) to (50.center);
		\draw [style=red line, dashed, in=135, out=0, looseness=1.25] (3.center) to (54.center);
		\draw [style=red line, dashed, in=-180, out=-45, looseness=1.50] (54.center) to (26.center);
		\draw [style=blue line, dashed, in=270, out=0] (9.center) to (55.center);
		\draw [style=blue line, dashed, in=180, out=90, looseness=1.25] (55.center) to (27.center);
		\draw [style=dash line] (60.center) to (61.center);
		\draw [style=dash line, bend right=45, looseness=1.25] (61.center) to (62.center);
		\draw [style=dash line] (62.center) to (63.center);
		\draw [style=dash line, bend right=45, looseness=1.25] (63.center) to (64.center);
		\draw [style=dash line] (64.center) to (59.center);
		\draw [style=dash line] (67.center) to (68.center);
		\draw [style=dash line, bend right=45, looseness=1.25] (68.center) to (69.center);
		\draw [style=dash line] (69.center) to (70.center);
		\draw [style=dash line, bend right=45, looseness=1.25] (70.center) to (71.center);
		\draw [style=dash line] (71.center) to (66.center);
 \end{pgfonlayer}
\end{tikzpicture}


==> fig-lattice1d.tex <==
\begin{tikzpicture}

    \fill (0,0) circle [radius=1.75pt] node[label=below:{$i=0$}] (0) {};
    \fill (2.5,0) circle [radius=1.75pt] node[label=below:{$i=1$}] (1) {};
    \fill (5,0) circle [radius=1.75pt] node[label=below:{$i=2$}] (2) {};
    \fill (7.5,0) circle [radius=1.75pt] node[label=below:{$i=N-1$}] (N) {};

    \node (dots) at (6.75,0) {\dots};
    \draw (0.center) -- (dots);
    \draw (dots) -- (N.center);
    
    \draw[->, >=latex, shorten >= 1.25cm, very thick] (1.center) node[fill=white,left = 0.3,inner sep=1pt]{$2$} -- (0);
    \draw[->, >=latex, shorten >= 1.25cm, very thick] (1.center) node[fill=white,right = 0.3,inner sep=1pt]{$1$} -- (2);
    \draw[->, >=latex, shorten >= 1.25cm, very thick] (2.center) node[fill=white,left = 0.3,inner sep=1pt]{$2$} -- (1);
    \draw[->, >=latex, shorten >= 1.25cm, very thick] (2.center) node[fill=white,right = 0.3,inner sep=1pt]{$1$} -- (N);

\end{tikzpicture}

==> fig-scaling-cnots.tex <==
	\pgfplotstableread{     x             y1           y2           y3           
5	119	105	32
6	171	150	50
7	223	165	72
8	275	180	98
9	327	195	128
10	379	210	162
11	431	225	200
12	483	240	242
13	535	255	288
14	587	270	338
15	639	285	392
16	691	300	450
17	743	315	512
18	795	330	578
19	847	345	648
20	899	360	722
	}{\table}
\begin{tikzpicture}
	\begin{axis}[
	xmin=5, xmax=20,
	ymin=0, ymax=1000,
	xtick distance = 5,
	ytick distance = 200,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 0.9\textwidth,
	height = 0.5\textwidth,
	xlabel = {Qubits},
	ylabel = {\#$CX$},legend pos=north west]
	
	\addplot[smooth,thick,blue] table [x = {x}, y = {y1}] {\table};
	\addplot[smooth,thick,red] table [x ={x}, y = {y2}] {\table};
	\addplot[smooth,thick,black] table [x ={x}, y = {y3}] {\table};
	\legend{
		Basic,
		Parallel,
		QFT}
	\end{axis}
\end{tikzpicture}

==> fig-scaling-singlegates.tex <==
	\pgfplotstableread{     x             y1           y2           y3       y4           y5           y6      
5	180	154	50	36	28	8
6	260	214	77	52	40	10
7	340	234	110	68	44	12
8	420	254	149	84	48	14
9	500	274	194	100	52	16
10	580	294	245	116	56	18
11	660	314	302	132	60	20
12	740	334	365	148	64	22
13	820	354	428	164	68	24
14	900	374	491	180	72	26
15	980	394	554	196	76	28
16	1060	414	617	212	80	30
17	1140	434	680	228	84	32
18	1220	454	743	244	88	34
19	1300	474	806	260	92	36
20	1380	494	869	276	96	38
	}{\table}
\begin{tikzpicture}
	\begin{axis}[
	xmin=5, xmax=20,
	ymin=0, ymax=1500,
	xtick distance = 5,
	ytick distance = 250, %200
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 0.9\textwidth,
	height = 0.5\textwidth,
	xlabel = {Qubits},
	% ylabel = {Number of $RZ$ ($-$) and $SX$ (\Kutline) gates},
    ylabel = {\#$RZ$ ($-$), \#$SX$ (\Kutline)},
    legend pos=north west]
	
	\addplot[smooth,thick,blue] table [x = {x}, y = {y1}] {\table};
	\addplot[smooth,thick,red] table [x ={x}, y = {y2}] {\table};
	\addplot[smooth,thick,black] table [x ={x}, y = {y3}] {\table};
    \addplot[dashed,thick,blue] table [x = {x}, y = {y4}] {\table};
	\addplot[dashed,thick,red] table [x ={x}, y = {y5}] {\table};
	\addplot[dashed,thick,black] table [x ={x}, y = {y6}] {\table};
	\legend{
		Basic,
		Parallel,
		QFT}
	\end{axis}
\end{tikzpicture}
